Learning Mixtures of Markov Chains with Quality Guarantees

A large number of modern applications ranging from listening songs online and browsing the Web to using a navigation app on a smartphone generate a plethora of user trails. Clustering such trails into groups with a common sequence pattern can reveal significant structure in human behavior that can lead to improving user experience through better recommendations, and even prevent suicides [LMCR14]. One approach to modeling this problem mathematically is as a mixture of Markov chains. Recently, Gupta, Kumar and Vassilvitski [GKV16] introduced an algorithm (GKV-SVD) based on the singular value decomposition (SVD) that under certain conditions can perfectly recover a mixture of L chains on n states, given only the distribution of trails of length 3 (3-trail). In this work we contribute to the problem of unmixing Markov chains by highlighting and addressing two important constraints of the GKV-SVD algorithm [GKV16]: some chains in the mixture may not even be weakly connected, and secondly in practice one does not know beforehand the true number of chains. We resolve these issues in the Gupta et al. paper [GKV16]. Specifically, we propose an algebraic criterion that enables us to choose a value of L efficiently that avoids overfitting. Furthermore, we design a reconstruction algorithm that outputs the true mixture in the presence of disconnected chains and is robust to noise. We complement our theoretical results with experiments on both synthetic and real data, where we observe that our method outperforms the GKV-SVD algorithm. Finally, we empirically observe that combining an EM-algorithm with our method performs best in practice, both in terms of reconstruction error with respect to the distribution of 3-trails and the mixture of Markov Chains.

==> Unmixing MCs (Arxiv)/src/appendix2.tex <==

% \subsection{Example}

Consider the mixture of $L=2$
chains on $n=4$ shown
in Figure~\ref{fig:example}.
States $\{1, 2\}$
and $\{3, 4\}$ are connected
in the first chain whereas the
second chain is fully connected.
%
%
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=15pt, inner sep=0pt}]
    \node at (-1.2, 0) {$M_1\colon$};
    \node[state] (c1v1) at (0, 0) {1};
    \node[state] (c1v2) at (1.5, 0) {2};
    \node[state] (c1v3) at (3, 0) {3};
    \node[state] (c1v4) at (4.5, 0) {4};
    \draw[<->,thick] (c1v1) to (c1v2);
    \draw[<->,thick] (c1v3) to (c1v4);
    \draw[->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
    \draw[->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
    
    \node at (-1.2, -1) {$M_2\colon$};
    \node[state] (c2v1) at (0, -1) {1};
    \node[state] (c2v2) at (1.5, -1) {2};
    \node[state] (c2v3) at (3, -1) {3};
    \node[state] (c2v4) at (4.5, -1) {4};
    \draw[<-,thick] (c2v2) to (c2v3);
    \draw[->,thick,looseness=4] (c2v3) to[out=-35,in=35] (c2v3);
    \draw[->,thick,looseness=4] (c2v2) to[out=215,in=145] (c2v2);
    \draw[<->,thick,looseness=1] (c2v1) to[out=-35,in=-145] (c2v3);
    \draw[<->,thick,looseness=1] (c2v2) to[out=-35,in=-145] (c2v4);
\end{tikzpicture}
%     [[0.5     0.5     0.      0.     ]
%      [1.      0.      0.      0.     ]
%      [0.      0.      0.      1.     ]
%      [0.      0.      0.5     0.5    ]]
%     [[0.      0.      1.      0.     ]
%      [0.      0.5     0.      0.5    ]
%      [0.33333 0.33333 0.33333 0.     ]
%      [0.      1.      0.      0.     ]]
%      
%     [[0.40808 0.40808 0.18383 0.     ]
%      [0.33478 0.33261 0.      0.33261]
%      [0.0731  0.0731  0.0731  0.7807 ]
%      [0.      0.2736  0.3632  0.3632 ]]
%     [[0.37394 0.37394 0.25212 0.     ]
%      [0.25163 0.37419 0.      0.37419]
%      [0.22279 0.22279 0.22279 0.33162]
%      [0.      0.72991 0.13504 0.13504]]

%   \begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=15pt, inner sep=0pt}]
%       \node at (-1.2, 0) {$M_1\colon$};
%       \node[state] (c1v1) at (0, 0) {1};
%       \node[state] (c1v2) at (1.5, 0) {2};
%       \node[state] (c1v3) at (3, 0) {3};
%       \node[state] (c1v4) at (4.5, 0) {4};
%       \draw[red!40,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[red!40,->,thick,out=-15,in=195] (c1v1) to (c1v2);
%       \draw[black!66,->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[red!45,<-,thick,out=15,in=-195] (c1v1) to (c1v2);
%       \draw[black!82,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[black!82,->,thick,looseness=0.9] (c1v2) to[out=-60,in=-120] (c1v4);
%       \draw[black!94,<-,thick,looseness=0.9] (c1v1) to[out=-60,in=-120] (c1v3);
%       \draw[black!92,<-,thick] (c1v2) to (c1v3);
%       \draw[black!92,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[red!15,->,thick,out=-15,in=195] (c1v3) to (c1v4);
%       \draw[black!82,<-,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[red!20,<-,thick,out=15,in=-195] (c1v3) to (c1v4);
%       \draw[red!20,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%       
%       \node at (-1.2, \sndch) {$M_2\colon$};
%       \node[state] (c1v1) at (0, \sndch) {1};
%       \node[state] (c1v2) at (1.5, \sndch) {2};
%       \node[state] (c1v3) at (3, \sndch) {3};
%       \node[state] (c1v4) at (4.5, \sndch) {4};
%       \draw[black!99,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[black!99,->,thick,out=-15,in=195] (c1v1) to (c1v2);
%       \draw[red!2,->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[black!99,<-,thick,out=15,in=-195] (c1v1) to (c1v2);
%       \draw[red!10,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[red!0,->,thick,looseness=0.9] (c1v2) to[out=-60,in=-120] (c1v4);
%       \draw[red!10,<-,thick,looseness=0.9] (c1v1) to[out=-60,in=-120] (c1v3);
%       \draw[red!10,<-,thick] (c1v2) to (c1v3);
%       \draw[red!10,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[black!94,->,thick,out=-15,in=195] (c1v3) to (c1v4);
%       \draw[red!10,<-,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[black!98,<-,thick,out=15,in=-195] (c1v3) to (c1v4);
%       \draw[black!98,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%   \end{tikzpicture}
%   \begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=15pt, inner sep=0pt}]
%       \node at (-1.2, 0) {$M_1\colon$};
%       \node[state] (c1v1) at (0, 0) {1};
%       \node[state] (c1v2) at (1.5, 0) {2};
%       \node[state] (c1v3) at (3, 0) {3};
%       \node[state] (c1v4) at (4.5, 0) {4};
%       \draw[red!40,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[red!45,<->] (c1v1) to (c1v2);
%       \draw[black!66,->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[black!82,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[black!82,->,thick,looseness=0.9] (c1v2) to[out=-60,in=-120] (c1v4);
%       \draw[black!94,<-,thick,looseness=0.9] (c1v1) to[out=-60,in=-120] (c1v3);
%       \draw[black!92,<-,thick] (c1v2) to (c1v3);
%       \draw[black!92,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[red!20,<->,thick] (c1v3) to (c1v4);
%       \draw[black!82,<-,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[red!20,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%       
%       \node at (-1.2, \sndch) {$M_2\colon$};
%       \node[state] (c1v1) at (0, \sndch) {1};
%       \node[state] (c1v2) at (1.5, \sndch) {2};
%       \node[state] (c1v3) at (3, \sndch) {3};
%       \node[state] (c1v4) at (4.5, \sndch) {4};
%       \draw[black!99,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[black!99,<->,thick] (c1v1) to (c1v2);
%       \draw[red!2,->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[red!10,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[red!0,->,thick,looseness=0.9] (c1v2) to[out=-60,in=-120] (c1v4);
%       \draw[red!10,<-,thick,looseness=0.9] (c1v1) to[out=-60,in=-120] (c1v3);
%       \draw[red!10,<-,thick] (c1v2) to (c1v3);
%       \draw[red!10,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[black!94,<->,thick] (c1v3) to (c1v4);
%       \draw[red!10,<-,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[black!98,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%   \end{tikzpicture}
%   \def\sndch{-1.5}%
%   \begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=15pt, inner sep=0pt}]
%       \node at (-1.2, 0) {$M_1\colon$};
%       \node[state] (c1v1) at (0, 0) {1};
%       \node[state] (c1v2) at (1.5, 0) {2};
%       \node[state] (c1v3) at (3, 0) {3};
%       \node[state] (c1v4) at (4.5, 0) {4};
%       \draw[black!15,<->,thick] (c1v1) to (c1v2);
%       \draw[black!96,<->,thick] (c1v3) to (c1v4);
%       \draw[black!96,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%       \draw[black!15,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[red!44,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[red!2,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[red!50,<->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[red!20,<->,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[red!15,<-,thick] (c1v2) to (c1v3);
%       
%       \node at (-1.2, \sndch) {$M_2\colon$};
%       \node[state] (c1v1) at (0, \sndch) {1};
%       \node[state] (c1v2) at (1.5, \sndch) {2};
%       \node[state] (c1v3) at (3, \sndch) {3};
%       \node[state] (c1v4) at (4.5, \sndch) {4};
%       \draw[red!50,<->,thick] (c1v1) to (c1v2);
%       \draw[red!45,<->,thick] (c1v3) to (c1v4);
%       \draw[red!30,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%       \draw[red!25,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[black!15,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[black!44,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[black!47,<->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[black!20,<->,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[black!40,<-,thick] (c1v2) to (c1v3);
%   \end{tikzpicture}
\caption{\label{fig:example} A Mixture of Markov Chains.
Transition probabilities are uniform among all outgoing
neighbors.}
\end{figure}
%
%
For ease of presentation, we assume
that starting probabilities are uniform
(i.e. $s^\ell_j = 1/8$ for all $\ell \in \{1,2\}$ and
$j \in \{1, 2, 3, 4\}$),
even though that violates
the last condition of Theorem~\ref{thm:main}.
We collect the likelihood
of observing 3-trails $i \to j \to k$
in matrices $O_j$, whereas
$O_j(i, k) = p(i, j, k)$:
\setlength\arraycolsep{2pt}
\begin{align*}
    O_1 &= \frac 1 8
    \begin{pmatrix}
        1/4 & 1/4 & 0 & 0 \\
        1/2 & 1/2 & 0 & 0 \\
        0 & 0 & 1/3 & 0 \\
        0 & 0 & 0 & 0 \\
    \end{pmatrix},
    & O_2 &= \frac 1 8
    \begin{pmatrix}
        1/2 & 0 & 0 & 0 \\
        0 & 1/4 & 0 & 1/4 \\
        0 & 1/6 & 0 & 1/6 \\
        0 & 1/2 & 0 & 1/2 \\
    \end{pmatrix},
    &\dots
\end{align*}
These can be broken down into products of 
the matrices containing
the 2 chains' transition probabilities
\begin{align*}
    P_1 &= \frac 1 8
    \begin{pmatrix}
        1/2 & 1 & 0 & 0 \\
        0 & 0 & 1/3 & 0 \\
    \end{pmatrix},
    &P_2 &= \frac 1 8
    \begin{pmatrix}
        1/2 & 0 & 0 & 0 \\
        0 & 1/2 & 1/3 & 0 \\
    \end{pmatrix},
    &\dots \\
    Q_1 &= \frac 1 8
    \begin{pmatrix}
        1/2 & 1/2 & 0 & 0 \\
        0 & 0 & 1 & 0 \\
    \end{pmatrix},
    &Q_2 &= \frac 1 8
    \begin{pmatrix}
        1 & 0 & 0 & 0 \\
        0 & 1/2 & 0 & 1/2 \\
    \end{pmatrix},
    &\dots
\end{align*}
as $O_j = \overline{P_j} \cdot 8 \cdot Q_j$
for all states $j \in \{1, 2, 3, 4\}$.

We want to convince ourselves that this
mixture fulfills the first two
necessary conditions for Theorem~\ref{thm:main}.
We first need to ensure companion-connectivity
of the chain. As such, we form the bipartite graphs $G^1$ and
$G^2$ as shown in Figure~\ref{fig:bipart}.
Clearly, $2$ and $4$ are the companion
states of $1$ and $3$ (and vice versa).
%
\begin{figure}[htbp]
\centering
\begin{tabular}{ccc}
\scalebox{0.95}{\begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=16pt, inner sep=0pt}]
    \node[state] (v1p) at (0, 0) {$1^+$};
    \node[state] (v2p) at (1.5, 0) {$2^+$};
    \node[state] (v3p) at (3, 0) {$3^+$};
    \node[state] (v4p) at (4.5, 0) {$4^+$};
    \node[state] (v1m) at (0.75, -1) {$1^-$};
    \node[state] (v2m) at (2.25, -1) {$2^-$};
    \node[state] (v3m) at (3.75, -1) {$3^-$};
    \node[state] (v4m) at (5.25, -1) {$4^-$};
    \draw[-,thick] (v1p) to (v1m);
    \draw[-,thick] (v1p) to (v2m);
    \draw[-,thick] (v2p) to (v1m);
    \draw[-,thick] (v3p) to (v4m);
    \draw[-,thick] (v4p) to (v4m);
    \draw[-,thick] (v4p) to (v3m);
\end{tikzpicture}} & \hspace{1cm} &
\scalebox{0.95}{\begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=16pt, inner sep=0pt}]
    \node[state] (v1p) at (0, 0) {$1^+$};
    \node[state] (v2p) at (1.5, 0) {$2^+$};
    \node[state] (v3p) at (3, 0) {$3^+$};
    \node[state] (v4p) at (4.5, 0) {$4^+$};
    \node[state] (v1m) at (0.75, -1) {$1^-$};
    \node[state] (v2m) at (2.25, -1) {$2^-$};
    \node[state] (v3m) at (3.75, -1) {$3^-$};
    \node[state] (v4m) at (5.25, -1) {$4^-$};
    \draw[-,thick] (v1p) to (v3m);
    \draw[-,thick] (v3p) to (v1m);
    \draw[-,thick] (v2p) to (v2m);
    \draw[-,thick] (v3p) to (v3m);
    \draw[-,thick] (v2p) to (v4m);
    \draw[-,thick] (v4p) to (v2m);
    \draw[-,thick] (v3p) to (v2m);
    % \draw[<->,thick] (c1v3) to (c1v4);
    % \draw[->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
    % \draw[->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
\end{tikzpicture}} \\[2mm]
(a) & & (b)
\end{tabular}
\caption{\label{fig:bipart} The bipartite graphs $G^1$ (a) and $G^2$ (b).}
\end{figure}
%
Next, we need to analyze the shuffle matrix $\A$ and
its co-kernel.
\def\colwid{1.4/4}%
\def\colhei{0.75}%
If we order the columns of $\A$ lexicographically,
we have
%
%
%%
% \vspace{\colhei cm}
\begin{align*}
\phantom{abc} \\
\A = \hspace{5.5mm} \left(
\hspace{-9.5mm}\vcenter{\vspace{-\colhei cm}\hbox{
\begin{tikzpicture}[scale=1.2]
\foreach \x in {9,13,17}
    \draw[dotted] (\x*\colwid,1*\colhei) to (\x*\colwid,-8*\colhei);
\foreach \y in {1,...,7}
    {\draw[dotted] (5*\colwid,-\y*\colhei) to (21*\colwid,-\y*\colhei);
    \draw[dotted] (1.05,-\y*\colhei) to (1.35,-\y*\colhei);}
\foreach \i in {1,...,4}
    \foreach \j in {1,...,4} 
        {\draw[draw=black,fill=black] (\colwid*4*\i+\colwid*\j, -\colhei*\j) rectangle ++(\colwid, \colhei) node[midway, rotate=90] {\small \color{white} $P_\j(\i)$};
        \draw[draw=none] (\colwid*4*\i+\colwid*\j, 0*\colhei) rectangle ++(\colwid, \colhei) node[midway, rotate=90] {\small $(\i, \j)$};}
\foreach \i in {1,...,4}
    {\draw[draw=white,fill=black] (\colwid+\colwid*4*\i, -\colhei*\i-\colhei*4) rectangle ++(4*\colwid, \colhei) node[midway] {\color{white} \small $-Q_\i$};
    \draw[draw=none] (1.2, -\colhei*\i-\colhei*4) rectangle ++(0, \colhei) node[midway] {\small $\i^-$};
    \draw[draw=none] (1.2, -\colhei*\i) rectangle ++(0, \colhei) node[midway] {\small $\i^+$};}
\end{tikzpicture}
}} \right)
\end{align*}
\iffalse%
\makeatletter\setlength\BA@colsep{2pt}\makeatother
\begin{align*}
    \A &=
    \begin{blockarray}{cccccccc}
        & (1,1) & (1,2) & (1,3) & (1,4) & (2,1) & & (4,4) \\
        \begin{block}{c(ccccccc)}
          (1, \cdot, +) \phantom{1} & P_1(1) & 0 & 0 & 0 & P_1(2) & \cdots & 0 \\
          (2, \cdot, +) \phantom{1} & 0 & P_2(1) & 0 & 0 & 0 & \cdots & 0 \\
          (3, \cdot, +) \phantom{1} & 0 & 0 & P_3(1) & 0 & 0 & \cdots & 0 \\
          (4, \cdot, +) \phantom{1} & 0 & 0 & 0 & P_4(1) & 0 & \cdots & 0 \\
           & \vdots & \vdots & \vdots & \vdots & \vdots & & \vdots \\
          (1, \cdot, -) \phantom{1} & -Q_1(1) & -Q_1(2) & -Q_1(3) & -Q_1(4) & 0 & \cdots & 0 \\
          (2, \cdot, -) \phantom{1} & 0 & 0 & 0 & 0 & -Q_2(1) & \cdots & 0 \\
           & \vdots & \vdots & \vdots & \vdots & \vdots & & \vdots \\
          (4, \cdot, -) \phantom{1} & 0 & 0 & 0 & 0 & 0 & \cdots & -Q_4(4) \\
        \end{block}
    \end{blockarray} \\
    &= \begin{blockarray}{ccccccc}
        & (1,1) & (1,2) & (1,3) & (1,4) & & (4,4) \\
        \begin{block}{c(cccccc)}
          (1, 1, +) \phantom{1} & 1/2 & 1/2 & 0 & 0 & \cdots & 0 \\
          (1, 2, +) \phantom{1} & 0 & 0 & 1 & 0 & \cdots & 0 \\
          (2, 1, +) \phantom{1} & 0 & 0 & 0 & 0 & \cdots & 0 \\
           & \vdots & \vdots & \vdots & \vdots & & \vdots \\
          (4, 1, -) \phantom{1} & 0 & 0 & 0 & 0 & \cdots & -1/2 \\
          (4, 2, -) \phantom{1} & 0 & 0 & 0 & 0 & \cdots & 0 \\
        \end{block}
    \end{blockarray}
\end{align*}
\fi%
%
Plugging in $P_j$ and $Q_i$ from above, we can
clearly see that each column $(i,j)$ just
contains the transition probabilities from 
state $i$ to $j$, in each of the two chains.
We can verify numerically that
the co-kernel of $\A$ is spanned
by indicator vectors for each of the
three connected components
\[
    \xi_1 = \xi^1_{\{1, 2\}}, \quad
    \xi_2 = \xi^1_{\{3, 4\}}, \quad
    \xi_3 = \xi^2_{\{1, 2, 3, 4\}}.
\]
Specifically, these indicator
vectors and the indicator matrices
$\Xi_1$, $\Xi_2$, $\Xi_3$, $\Xi_4$ are defined as
\def\colwid{1.2/4}%
\def\colhei{0.4}%
\vspace{\colhei cm}
\begin{align*}
\begin{pmatrix}
    \xi_1^\top \\ \xi^\top_2 \\ \xi^\top_3
\end{pmatrix}
&= \left(\hspace{-1.5mm}
\vcenter{\vspace{-\colhei cm}\hbox{
\begin{tikzpicture}
\foreach \x in {2,...,8}
    \draw[dotted] (\x*2*\colwid,\colhei) to (\x*2*\colwid,-3*\colhei-0.7);
\foreach \i in {1,...,4}
    {\draw[draw=none] (\colwid*2*\i+\colwid*8, 0) rectangle ++(2*\colwid, \colhei) node[midway] {\small $\ \i^-$};
    \draw[draw=none] (\colwid*2*\i, 0) rectangle ++(2*\colwid, \colhei) node[midway] {\small $\ \i^+$};}
\draw[draw=none] (\colwid*2,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*3,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*4,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*5,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*6,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*7,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*8,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*9,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*10, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*11, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*12, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*13, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*14, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*15, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*16, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*17, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*2,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*3,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*4,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*5,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*6,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*7,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*8,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*9,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*10, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*11, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*12, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*13, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*14, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*15, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*16, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*17, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*2,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*3,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*4,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*5,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*6,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*7,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*8,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*9,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*10, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*11, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*12, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*13, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*14, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*15, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*16, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*17, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\end{tikzpicture}
}\vspace{-0.7cm}}\hspace{-1.5mm} \right) \\
&= \left(\hspace{-0.0mm}
\vcenter{\hbox{
\begin{tikzpicture}
\draw[draw=none] (\colwid*2 , 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_1$};
\draw[draw=none] (\colwid*4 , 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_2$};
\draw[draw=none] (\colwid*6 , 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_3$};
\draw[draw=none] (\colwid*8 , 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_4$};
\draw[draw=none] (\colwid*10, 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_1$};
\draw[draw=none] (\colwid*12, 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_2$};
\draw[draw=none] (\colwid*14, 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_3$};
\draw[draw=none] (\colwid*16, 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_4$};
\end{tikzpicture}
}}\hspace{-1.4mm} \right)
\end{align*}
%
%
Our guess of the co-kernel of $\A'$ is correct
up to a full-rank matrix $R \in \R^{r \times r}$.
The rows of $R$ and columns of $R^{-1}$
correspond to the connected components
$\{1, 2\}$, $\{3, 4\}$, and $\{1, 2, 3, 4\}$,
in this order.
Let $\rho_1, \rho_2, \rho_3$ be the rows of $R$
and $\rho^{-1}_1, \rho^{-1}_2, \rho^{-1}_3$
be the columns of $R^{-1}$.
% We write these rows and columns as
%
\def\rowl{\rule[.5ex]{1.5em}{0.4pt}}%
\def\coll{\kern.6em\vline}%
\iffalse
\begin{align*}
    R &= \begin{pmatrix}
        \rowl & \rho_1 & \rowl \\
        \rowl & \rho_2 & \rowl \\
        \rowl & \rho_3 & \rowl \\
    \end{pmatrix},
    & R^{-1} &= \begin{pmatrix}
        \coll & \coll & \coll \\
        \rho^{-1}_1 &
        \rho^{-1}_2 &
        \rho^{-1}_3 \\
        \coll & \coll & \coll
    \end{pmatrix} .
\end{align*}
\fi
%
The mixture has the two companionship
equivalence classes $\{1, 2\}$ and $\{3, 4\}$.
Note that indeed, $\Xi_1 = \Xi_2$ and
$\Xi_3 = \Xi_4$.
Assume we pick the representatives
$1$ and $3$ with companions $2$ and $4$, respectively.
Note that
\[
    R_{\inv(1)} = \begin{pmatrix}
        \rho^{-1}_1 &
        \rho^{-1}_3
    \end{pmatrix} \qquad\textrm{and}\qquad
    R_{\inv(3)} = \begin{pmatrix}
        \rho^{-1}_2 &
        \rho^{-1}_3
    \end{pmatrix}
\]
\iffalse
\begin{align*}
    R_{\inv(1)} &= \begin{pmatrix}
        \coll & \coll \\
        \rho^{-1}_1 &
        \rho^{-1}_3 \\
        \coll & \coll
    \end{pmatrix},
    & R_{\inv(3)} &= \begin{pmatrix}
        \coll & \coll \\
        \rho^{-1}_2 &
        \rho^{-1}_3 \\
        \coll & \coll
    \end{pmatrix}
\end{align*}
\fi
contain only the columns corresponding
to connected components that contain the states
$1$ or $3$, respectively.
Eventually, we obtain
$\tilde R_1$ and $\tilde R_3$
through an eigendecomposition and
correcting a scaling.
Assume that the permutations in
$\tilde R_1$ and $\tilde R_3$
are such that
\[
    \tilde R^\dagger_1 = \begin{pmatrix}
        \rho^{-1}_3 &
        \rho^{-1}_1
    \end{pmatrix} \qquad\textrm{and}\qquad
    \tilde R^\dagger_3 = \begin{pmatrix}
        \rho^{-1}_2 &
        \rho^{-1}_3
    \end{pmatrix} .
\]
\iffalse
\begin{align*}
    \tilde R^\dagger_1 &= \begin{pmatrix}
        \coll & \coll \\
        \rho^{-1}_3 &
        \rho^{-1}_1 \\
        \coll & \coll
    \end{pmatrix},
    & \tilde R^\dagger_3 &= \begin{pmatrix}
        \coll & \coll \\
        \rho^{-1}_2 &
        \rho^{-1}_3 \\
        \coll & \coll
    \end{pmatrix} .
\end{align*}
\fi
We combine columns from both matrices
in arbitrary order
and take the inverse, which yields
the matrix
\[
    \Pi R = \begin{pmatrix}
        \rho^{-1}_2 &
        \rho^{-1}_3 &
        \rho^{-1}_1
    \end{pmatrix}^{-1}
    = \begin{pmatrix}
        \rho_2 \\
        \rho_3 \\
        \rho_1
    \end{pmatrix} .
\]
\iffalse
\begin{align*}
    \Pi R = \begin{pmatrix}
        \coll & \coll & \coll \\
        \rho^{-1}_2 &
        \rho^{-1}_3 &
        \rho^{-1}_1 \\
        \coll & \coll & \coll 
    \end{pmatrix}^{-1}
    = \begin{pmatrix}
        \rowl & \rho_2 & \rowl \\
        \rowl & \rho_3 & \rowl \\
        \rowl & \rho_1 & \rowl \\
    \end{pmatrix} .
\end{align*}
\fi
Let us denote the rows of
$Y_1$ as $Y_1(1), Y_1(2)$ and
the rows of $Y_3$ as $Y_3(1), Y_3(2)$.
\iffalse
\begin{align*}
    Y_1 &= \begin{pmatrix}
        \rowl & y_1(1) & \rowl \\
        \rowl & y_1(2) & \rowl \\
    \end{pmatrix},
    & Y_3 &= \begin{pmatrix}
        \rowl & y_3(1) & \rowl \\
        \rowl & y_3(2) & \rowl \\
    \end{pmatrix}.
\end{align*}
\fi
We can then write the result of the recovery as
\begin{align*}
    \Pi R Y'_1 = \begin{pmatrix}
        0 \\
        y_1(2) \\
        y_1(1)
    \end{pmatrix} \qquad\textrm{and}\qquad
    \Pi R Y'_3 = \begin{pmatrix}
        y_3(1) \\
        y_3(2) \\
        0
    \end{pmatrix} .
\end{align*}
\iffalse
\begin{align*}
    \Pi R Y'_1 = \Pi \Xi_1 Y_1 &= \begin{pmatrix}
        \rowl & 0 & \rowl \\
        \rowl & y_1(2) & \rowl \\
        \rowl & y_1(1) & \rowl \\
    \end{pmatrix} \\
    \Pi R Y'_3 = \Pi \Xi_3 Y_3 &= \begin{pmatrix}
        \rowl & y_3(1) & \rowl \\
        \rowl & y_3(2) & \rowl \\
        \rowl & 0 & \rowl \\
    \end{pmatrix} .
\end{align*}
\fi
This tells us that state $1$ is
part of the connected components
corresponding to rows $2$ and $3$,
and state $2$ is part of the
connected components corresponding
to rows $1$ and $2$.
We therefore have to label
rows $1$ and $3$ with $\ell=1$
and row $2$ with $\ell=2$.
Compressing the matrices along
this labeling then yields
\[
    \Pi' Y_1 = \begin{pmatrix}
        y_1(1) \\
        y_1(2) \\
    \end{pmatrix}, \qquad
    \Pi' Y_2 = \begin{pmatrix}
        y_2(1) \\
        y_2(2) \\
    \end{pmatrix},
    \qquad \dots
\]
from which we can recover $\mathcal M$
(up to the permutation $\Pi'$).
\iffalse
\begin{align*}
    \Pi' Y_1 &= \begin{pmatrix}
        \rowl & y_1(1) & \rowl \\
        \rowl & y_1(2) & \rowl \\
    \end{pmatrix},
    & \Pi' Y_2 &= \begin{pmatrix}
        \rowl & y_2(1) & \rowl \\
        \rowl & y_2(2) & \rowl \\
    \end{pmatrix}
    & \dots
\end{align*}
\fi




\iffalse
We have
\def\one{1\phantom{0}}
\def\zero{0\phantom{1}}
\def\mxsp{\hspace{3.5pt}}
\begin{align*}
    \begin{pmatrix}
        \xi_1^\top \\ \xi^\top_2 \\ \xi^\top_3
    \end{pmatrix} &=
    \begin{pmatrix}
        \one \zero \one \zero \zero \zero \zero 0 & \one \zero \one \zero \zero \zero \zero 0 \\
        \zero \zero \zero \zero \one \zero \one 0 & \zero \zero \zero \zero \one \zero \one 0 \\
        \zero \one \zero \one \zero \one \zero 1 & \zero \one \zero \one \zero \one \zero 1 \\
    \end{pmatrix} \\ &=
    \begin{pmatrix}
        \mxsp \Xi_1 \mxsp \mxsp \Xi_2 \mxsp \mxsp \Xi_3 \mxsp \mxsp \Xi_4 \mxsp &
        \mxsp \Xi_1 \mxsp \mxsp \Xi_2 \mxsp \mxsp \Xi_3 \mxsp \mxsp \Xi_4 \mxsp 
    \end{pmatrix}
\end{align*}
\fi





==> src/appendix2.tex <==

% \subsection{Example}

Consider the mixture of $L=2$
chains on $n=4$ shown
in Figure~\ref{fig:example}.
States $\{1, 2\}$
and $\{3, 4\}$ are connected
in the first chain whereas the
second chain is fully connected.
%
%
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=15pt, inner sep=0pt}]
    \node at (-1.2, 0) {$M_1\colon$};
    \node[state] (c1v1) at (0, 0) {1};
    \node[state] (c1v2) at (1.5, 0) {2};
    \node[state] (c1v3) at (3, 0) {3};
    \node[state] (c1v4) at (4.5, 0) {4};
    \draw[<->,thick] (c1v1) to (c1v2);
    \draw[<->,thick] (c1v3) to (c1v4);
    \draw[->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
    \draw[->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
    
    \node at (-1.2, -1) {$M_2\colon$};
    \node[state] (c2v1) at (0, -1) {1};
    \node[state] (c2v2) at (1.5, -1) {2};
    \node[state] (c2v3) at (3, -1) {3};
    \node[state] (c2v4) at (4.5, -1) {4};
    \draw[<-,thick] (c2v2) to (c2v3);
    \draw[->,thick,looseness=4] (c2v3) to[out=-35,in=35] (c2v3);
    \draw[->,thick,looseness=4] (c2v2) to[out=215,in=145] (c2v2);
    \draw[<->,thick,looseness=1] (c2v1) to[out=-35,in=-145] (c2v3);
    \draw[<->,thick,looseness=1] (c2v2) to[out=-35,in=-145] (c2v4);
\end{tikzpicture}
%     [[0.5     0.5     0.      0.     ]
%      [1.      0.      0.      0.     ]
%      [0.      0.      0.      1.     ]
%      [0.      0.      0.5     0.5    ]]
%     [[0.      0.      1.      0.     ]
%      [0.      0.5     0.      0.5    ]
%      [0.33333 0.33333 0.33333 0.     ]
%      [0.      1.      0.      0.     ]]
%      
%     [[0.40808 0.40808 0.18383 0.     ]
%      [0.33478 0.33261 0.      0.33261]
%      [0.0731  0.0731  0.0731  0.7807 ]
%      [0.      0.2736  0.3632  0.3632 ]]
%     [[0.37394 0.37394 0.25212 0.     ]
%      [0.25163 0.37419 0.      0.37419]
%      [0.22279 0.22279 0.22279 0.33162]
%      [0.      0.72991 0.13504 0.13504]]

%   \begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=15pt, inner sep=0pt}]
%       \node at (-1.2, 0) {$M_1\colon$};
%       \node[state] (c1v1) at (0, 0) {1};
%       \node[state] (c1v2) at (1.5, 0) {2};
%       \node[state] (c1v3) at (3, 0) {3};
%       \node[state] (c1v4) at (4.5, 0) {4};
%       \draw[red!40,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[red!40,->,thick,out=-15,in=195] (c1v1) to (c1v2);
%       \draw[black!66,->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[red!45,<-,thick,out=15,in=-195] (c1v1) to (c1v2);
%       \draw[black!82,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[black!82,->,thick,looseness=0.9] (c1v2) to[out=-60,in=-120] (c1v4);
%       \draw[black!94,<-,thick,looseness=0.9] (c1v1) to[out=-60,in=-120] (c1v3);
%       \draw[black!92,<-,thick] (c1v2) to (c1v3);
%       \draw[black!92,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[red!15,->,thick,out=-15,in=195] (c1v3) to (c1v4);
%       \draw[black!82,<-,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[red!20,<-,thick,out=15,in=-195] (c1v3) to (c1v4);
%       \draw[red!20,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%       
%       \node at (-1.2, \sndch) {$M_2\colon$};
%       \node[state] (c1v1) at (0, \sndch) {1};
%       \node[state] (c1v2) at (1.5, \sndch) {2};
%       \node[state] (c1v3) at (3, \sndch) {3};
%       \node[state] (c1v4) at (4.5, \sndch) {4};
%       \draw[black!99,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[black!99,->,thick,out=-15,in=195] (c1v1) to (c1v2);
%       \draw[red!2,->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[black!99,<-,thick,out=15,in=-195] (c1v1) to (c1v2);
%       \draw[red!10,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[red!0,->,thick,looseness=0.9] (c1v2) to[out=-60,in=-120] (c1v4);
%       \draw[red!10,<-,thick,looseness=0.9] (c1v1) to[out=-60,in=-120] (c1v3);
%       \draw[red!10,<-,thick] (c1v2) to (c1v3);
%       \draw[red!10,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[black!94,->,thick,out=-15,in=195] (c1v3) to (c1v4);
%       \draw[red!10,<-,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[black!98,<-,thick,out=15,in=-195] (c1v3) to (c1v4);
%       \draw[black!98,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%   \end{tikzpicture}
%   \begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=15pt, inner sep=0pt}]
%       \node at (-1.2, 0) {$M_1\colon$};
%       \node[state] (c1v1) at (0, 0) {1};
%       \node[state] (c1v2) at (1.5, 0) {2};
%       \node[state] (c1v3) at (3, 0) {3};
%       \node[state] (c1v4) at (4.5, 0) {4};
%       \draw[red!40,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[red!45,<->] (c1v1) to (c1v2);
%       \draw[black!66,->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[black!82,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[black!82,->,thick,looseness=0.9] (c1v2) to[out=-60,in=-120] (c1v4);
%       \draw[black!94,<-,thick,looseness=0.9] (c1v1) to[out=-60,in=-120] (c1v3);
%       \draw[black!92,<-,thick] (c1v2) to (c1v3);
%       \draw[black!92,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[red!20,<->,thick] (c1v3) to (c1v4);
%       \draw[black!82,<-,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[red!20,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%       
%       \node at (-1.2, \sndch) {$M_2\colon$};
%       \node[state] (c1v1) at (0, \sndch) {1};
%       \node[state] (c1v2) at (1.5, \sndch) {2};
%       \node[state] (c1v3) at (3, \sndch) {3};
%       \node[state] (c1v4) at (4.5, \sndch) {4};
%       \draw[black!99,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[black!99,<->,thick] (c1v1) to (c1v2);
%       \draw[red!2,->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[red!10,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[red!0,->,thick,looseness=0.9] (c1v2) to[out=-60,in=-120] (c1v4);
%       \draw[red!10,<-,thick,looseness=0.9] (c1v1) to[out=-60,in=-120] (c1v3);
%       \draw[red!10,<-,thick] (c1v2) to (c1v3);
%       \draw[red!10,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[black!94,<->,thick] (c1v3) to (c1v4);
%       \draw[red!10,<-,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[black!98,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%   \end{tikzpicture}
%   \def\sndch{-1.5}%
%   \begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=15pt, inner sep=0pt}]
%       \node at (-1.2, 0) {$M_1\colon$};
%       \node[state] (c1v1) at (0, 0) {1};
%       \node[state] (c1v2) at (1.5, 0) {2};
%       \node[state] (c1v3) at (3, 0) {3};
%       \node[state] (c1v4) at (4.5, 0) {4};
%       \draw[black!15,<->,thick] (c1v1) to (c1v2);
%       \draw[black!96,<->,thick] (c1v3) to (c1v4);
%       \draw[black!96,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%       \draw[black!15,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[red!44,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[red!2,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[red!50,<->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[red!20,<->,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[red!15,<-,thick] (c1v2) to (c1v3);
%       
%       \node at (-1.2, \sndch) {$M_2\colon$};
%       \node[state] (c1v1) at (0, \sndch) {1};
%       \node[state] (c1v2) at (1.5, \sndch) {2};
%       \node[state] (c1v3) at (3, \sndch) {3};
%       \node[state] (c1v4) at (4.5, \sndch) {4};
%       \draw[red!50,<->,thick] (c1v1) to (c1v2);
%       \draw[red!45,<->,thick] (c1v3) to (c1v4);
%       \draw[red!30,->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
%       \draw[red!25,->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
%       \draw[black!15,->,thick,looseness=4] (c1v2) to[out=125,in=55] (c1v2);
%       \draw[black!44,->,thick,looseness=4] (c1v3) to[out=125,in=55] (c1v3);
%       \draw[black!47,<->,thick,looseness=1] (c1v1) to[out=-35,in=-145] (c1v3);
%       \draw[black!20,<->,thick,looseness=1] (c1v2) to[out=-35,in=-145] (c1v4);
%       \draw[black!40,<-,thick] (c1v2) to (c1v3);
%   \end{tikzpicture}
\caption{\label{fig:example} A Mixture of Markov Chains.
Transition probabilities are uniform among all outgoing
neighbors.}
\end{figure}
%
%
For ease of presentation, we assume
that starting probabilities are uniform
(i.e. $s^\ell_j = 1/8$ for all $\ell \in \{1,2\}$ and
$j \in \{1, 2, 3, 4\}$),
even though that violates
the last condition of Theorem~\ref{thm:main}.
We collect the likelihood
of observing 3-trails $i \to j \to k$
in matrices $O_j$, whereas
$O_j(i, k) = p(i, j, k)$:
\setlength\arraycolsep{2pt}
\begin{align*}
    O_1 &= \frac 1 8
    \begin{pmatrix}
        1/4 & 1/4 & 0 & 0 \\
        1/2 & 1/2 & 0 & 0 \\
        0 & 0 & 1/3 & 0 \\
        0 & 0 & 0 & 0 \\
    \end{pmatrix},
    & O_2 &= \frac 1 8
    \begin{pmatrix}
        1/2 & 0 & 0 & 0 \\
        0 & 1/4 & 0 & 1/4 \\
        0 & 1/6 & 0 & 1/6 \\
        0 & 1/2 & 0 & 1/2 \\
    \end{pmatrix},
    &\dots
\end{align*}
These can be broken down into products of 
the matrices containing
the 2 chains' transition probabilities
\begin{align*}
    P_1 &= \frac 1 8
    \begin{pmatrix}
        1/2 & 1 & 0 & 0 \\
        0 & 0 & 1/3 & 0 \\
    \end{pmatrix},
    &P_2 &= \frac 1 8
    \begin{pmatrix}
        1/2 & 0 & 0 & 0 \\
        0 & 1/2 & 1/3 & 0 \\
    \end{pmatrix},
    &\dots \\
    Q_1 &= \frac 1 8
    \begin{pmatrix}
        1/2 & 1/2 & 0 & 0 \\
        0 & 0 & 1 & 0 \\
    \end{pmatrix},
    &Q_2 &= \frac 1 8
    \begin{pmatrix}
        1 & 0 & 0 & 0 \\
        0 & 1/2 & 0 & 1/2 \\
    \end{pmatrix},
    &\dots
\end{align*}
as $O_j = \overline{P_j} \cdot 8 \cdot Q_j$
for all states $j \in \{1, 2, 3, 4\}$.

We want to convince ourselves that this
mixture fulfills the first two
necessary conditions for Theorem~\ref{thm:main}.
We first need to ensure companion-connectivity
of the chain. As such, we form the bipartite graphs $G^1$ and
$G^2$ as shown in Figure~\ref{fig:bipart}.
Clearly, $2$ and $4$ are the companion
states of $1$ and $3$ (and vice versa).
%
\begin{figure}[htbp]
\centering
\begin{tabular}{ccc}
\scalebox{0.95}{\begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=16pt, inner sep=0pt}]
    \node[state] (v1p) at (0, 0) {$1^+$};
    \node[state] (v2p) at (1.5, 0) {$2^+$};
    \node[state] (v3p) at (3, 0) {$3^+$};
    \node[state] (v4p) at (4.5, 0) {$4^+$};
    \node[state] (v1m) at (0.75, -1) {$1^-$};
    \node[state] (v2m) at (2.25, -1) {$2^-$};
    \node[state] (v3m) at (3.75, -1) {$3^-$};
    \node[state] (v4m) at (5.25, -1) {$4^-$};
    \draw[-,thick] (v1p) to (v1m);
    \draw[-,thick] (v1p) to (v2m);
    \draw[-,thick] (v2p) to (v1m);
    \draw[-,thick] (v3p) to (v4m);
    \draw[-,thick] (v4p) to (v4m);
    \draw[-,thick] (v4p) to (v3m);
\end{tikzpicture}} & \hspace{1cm} &
\scalebox{0.95}{\begin{tikzpicture}[state/.style={circle, draw=black, thick, minimum size=16pt, inner sep=0pt}]
    \node[state] (v1p) at (0, 0) {$1^+$};
    \node[state] (v2p) at (1.5, 0) {$2^+$};
    \node[state] (v3p) at (3, 0) {$3^+$};
    \node[state] (v4p) at (4.5, 0) {$4^+$};
    \node[state] (v1m) at (0.75, -1) {$1^-$};
    \node[state] (v2m) at (2.25, -1) {$2^-$};
    \node[state] (v3m) at (3.75, -1) {$3^-$};
    \node[state] (v4m) at (5.25, -1) {$4^-$};
    \draw[-,thick] (v1p) to (v3m);
    \draw[-,thick] (v3p) to (v1m);
    \draw[-,thick] (v2p) to (v2m);
    \draw[-,thick] (v3p) to (v3m);
    \draw[-,thick] (v2p) to (v4m);
    \draw[-,thick] (v4p) to (v2m);
    \draw[-,thick] (v3p) to (v2m);
    % \draw[<->,thick] (c1v3) to (c1v4);
    % \draw[->,thick,looseness=4] (c1v4) to[out=-35,in=35] (c1v4);
    % \draw[->,thick,looseness=4] (c1v1) to[out=215,in=145] (c1v1);
\end{tikzpicture}} \\[2mm]
(a) & & (b)
\end{tabular}
\caption{\label{fig:bipart} The bipartite graphs $G^1$ (a) and $G^2$ (b).}
\end{figure}
%
Next, we need to analyze the shuffle matrix $\A$ and
its co-kernel.
\def\colwid{1.4/4}%
\def\colhei{0.75}%
If we order the columns of $\A$ lexicographically,
we have
%
%
%%
% \vspace{\colhei cm}
\begin{align*}
\phantom{abc} \\
\A = \hspace{5.5mm} \left(
\hspace{-9.5mm}\vcenter{\vspace{-\colhei cm}\hbox{
\begin{tikzpicture}[scale=1.2]
\foreach \x in {9,13,17}
    \draw[dotted] (\x*\colwid,1*\colhei) to (\x*\colwid,-8*\colhei);
\foreach \y in {1,...,7}
    {\draw[dotted] (5*\colwid,-\y*\colhei) to (21*\colwid,-\y*\colhei);
    \draw[dotted] (1.05,-\y*\colhei) to (1.35,-\y*\colhei);}
\foreach \i in {1,...,4}
    \foreach \j in {1,...,4} 
        {\draw[draw=black,fill=black] (\colwid*4*\i+\colwid*\j, -\colhei*\j) rectangle ++(\colwid, \colhei) node[midway, rotate=90] {\small \color{white} $P_\j(\i)$};
        \draw[draw=none] (\colwid*4*\i+\colwid*\j, 0*\colhei) rectangle ++(\colwid, \colhei) node[midway, rotate=90] {\small $(\i, \j)$};}
\foreach \i in {1,...,4}
    {\draw[draw=white,fill=black] (\colwid+\colwid*4*\i, -\colhei*\i-\colhei*4) rectangle ++(4*\colwid, \colhei) node[midway] {\color{white} \small $-Q_\i$};
    \draw[draw=none] (1.2, -\colhei*\i-\colhei*4) rectangle ++(0, \colhei) node[midway] {\small $\i^-$};
    \draw[draw=none] (1.2, -\colhei*\i) rectangle ++(0, \colhei) node[midway] {\small $\i^+$};}
\end{tikzpicture}
}} \right)
\end{align*}
\iffalse%
\makeatletter\setlength\BA@colsep{2pt}\makeatother
\begin{align*}
    \A &=
    \begin{blockarray}{cccccccc}
        & (1,1) & (1,2) & (1,3) & (1,4) & (2,1) & & (4,4) \\
        \begin{block}{c(ccccccc)}
          (1, \cdot, +) \phantom{1} & P_1(1) & 0 & 0 & 0 & P_1(2) & \cdots & 0 \\
          (2, \cdot, +) \phantom{1} & 0 & P_2(1) & 0 & 0 & 0 & \cdots & 0 \\
          (3, \cdot, +) \phantom{1} & 0 & 0 & P_3(1) & 0 & 0 & \cdots & 0 \\
          (4, \cdot, +) \phantom{1} & 0 & 0 & 0 & P_4(1) & 0 & \cdots & 0 \\
           & \vdots & \vdots & \vdots & \vdots & \vdots & & \vdots \\
          (1, \cdot, -) \phantom{1} & -Q_1(1) & -Q_1(2) & -Q_1(3) & -Q_1(4) & 0 & \cdots & 0 \\
          (2, \cdot, -) \phantom{1} & 0 & 0 & 0 & 0 & -Q_2(1) & \cdots & 0 \\
           & \vdots & \vdots & \vdots & \vdots & \vdots & & \vdots \\
          (4, \cdot, -) \phantom{1} & 0 & 0 & 0 & 0 & 0 & \cdots & -Q_4(4) \\
        \end{block}
    \end{blockarray} \\
    &= \begin{blockarray}{ccccccc}
        & (1,1) & (1,2) & (1,3) & (1,4) & & (4,4) \\
        \begin{block}{c(cccccc)}
          (1, 1, +) \phantom{1} & 1/2 & 1/2 & 0 & 0 & \cdots & 0 \\
          (1, 2, +) \phantom{1} & 0 & 0 & 1 & 0 & \cdots & 0 \\
          (2, 1, +) \phantom{1} & 0 & 0 & 0 & 0 & \cdots & 0 \\
           & \vdots & \vdots & \vdots & \vdots & & \vdots \\
          (4, 1, -) \phantom{1} & 0 & 0 & 0 & 0 & \cdots & -1/2 \\
          (4, 2, -) \phantom{1} & 0 & 0 & 0 & 0 & \cdots & 0 \\
        \end{block}
    \end{blockarray}
\end{align*}
\fi%
%
Plugging in $P_j$ and $Q_i$ from above, we can
clearly see that each column $(i,j)$ just
contains the transition probabilities from 
state $i$ to $j$, in each of the two chains.
We can verify numerically that
the co-kernel of $\A$ is spanned
by indicator vectors for each of the
three connected components
\[
    \xi_1 = \xi^1_{\{1, 2\}}, \quad
    \xi_2 = \xi^1_{\{3, 4\}}, \quad
    \xi_3 = \xi^2_{\{1, 2, 3, 4\}}.
\]
Specifically, these indicator
vectors and the indicator matrices
$\Xi_1$, $\Xi_2$, $\Xi_3$, $\Xi_4$ are defined as
\def\colwid{1.2/4}%
\def\colhei{0.4}%
\vspace{\colhei cm}
\begin{align*}
\begin{pmatrix}
    \xi_1^\top \\ \xi^\top_2 \\ \xi^\top_3
\end{pmatrix}
&= \left(\hspace{-1.5mm}
\vcenter{\vspace{-\colhei cm}\hbox{
\begin{tikzpicture}
\foreach \x in {2,...,8}
    \draw[dotted] (\x*2*\colwid,\colhei) to (\x*2*\colwid,-3*\colhei-0.7);
\foreach \i in {1,...,4}
    {\draw[draw=none] (\colwid*2*\i+\colwid*8, 0) rectangle ++(2*\colwid, \colhei) node[midway] {\small $\ \i^-$};
    \draw[draw=none] (\colwid*2*\i, 0) rectangle ++(2*\colwid, \colhei) node[midway] {\small $\ \i^+$};}
\draw[draw=none] (\colwid*2,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*3,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*4,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*5,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*6,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*7,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*8,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*9,  -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*10, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*11, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*12, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*13, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*14, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*15, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*16, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*17, -  \colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*2,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*3,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*4,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*5,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*6,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*7,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*8,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*9,  -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*10, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*11, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*12, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*13, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*14, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*15, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*16, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*17, -2*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*2,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*3,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*4,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*5,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*6,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*7,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*8,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*9,  -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*10, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*11, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*12, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*13, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*14, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*15, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\draw[draw=none] (\colwid*16, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {0};
\draw[draw=none] (\colwid*17, -3*\colhei) rectangle ++(\colwid, \colhei) node[midway] {1};
\end{tikzpicture}
}\vspace{-0.7cm}}\hspace{-1.5mm} \right) \\
&= \left(\hspace{-0.0mm}
\vcenter{\hbox{
\begin{tikzpicture}
\draw[draw=none] (\colwid*2 , 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_1$};
\draw[draw=none] (\colwid*4 , 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_2$};
\draw[draw=none] (\colwid*6 , 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_3$};
\draw[draw=none] (\colwid*8 , 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_4$};
\draw[draw=none] (\colwid*10, 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_1$};
\draw[draw=none] (\colwid*12, 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_2$};
\draw[draw=none] (\colwid*14, 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_3$};
\draw[draw=none] (\colwid*16, 0) rectangle ++(2*\colwid, \colhei) node[midway] {$\Xi_4$};
\end{tikzpicture}
}}\hspace{-1.4mm} \right)
\end{align*}
%
%
Our guess of the co-kernel of $\A'$ is correct
up to a full-rank matrix $R \in \R^{r \times r}$.
The rows of $R$ and columns of $R^{-1}$
correspond to the connected components
$\{1, 2\}$, $\{3, 4\}$, and $\{1, 2, 3, 4\}$,
in this order.
Let $\rho_1, \rho_2, \rho_3$ be the rows of $R$
and $\rho^{-1}_1, \rho^{-1}_2, \rho^{-1}_3$
be the columns of $R^{-1}$.
% We write these rows and columns as
%
\def\rowl{\rule[.5ex]{1.5em}{0.4pt}}%
\def\coll{\kern.6em\vline}%
\iffalse
\begin{align*}
    R &= \begin{pmatrix}
        \rowl & \rho_1 & \rowl \\
        \rowl & \rho_2 & \rowl \\
        \rowl & \rho_3 & \rowl \\
    \end{pmatrix},
    & R^{-1} &= \begin{pmatrix}
        \coll & \coll & \coll \\
        \rho^{-1}_1 &
        \rho^{-1}_2 &
        \rho^{-1}_3 \\
        \coll & \coll & \coll
    \end{pmatrix} .
\end{align*}
\fi
%
The mixture has the two companionship
equivalence classes $\{1, 2\}$ and $\{3, 4\}$.
Note that indeed, $\Xi_1 = \Xi_2$ and
$\Xi_3 = \Xi_4$.
Assume we pick the representatives
$1$ and $3$ with companions $2$ and $4$, respectively.
Note that
\[
    R_{\inv(1)} = \begin{pmatrix}
        \rho^{-1}_1 &
        \rho^{-1}_3
    \end{pmatrix} \qquad\textrm{and}\qquad
    R_{\inv(3)} = \begin{pmatrix}
        \rho^{-1}_2 &
        \rho^{-1}_3
    \end{pmatrix}
\]
\iffalse
\begin{align*}
    R_{\inv(1)} &= \begin{pmatrix}
        \coll & \coll \\
        \rho^{-1}_1 &
        \rho^{-1}_3 \\
        \coll & \coll
    \end{pmatrix},
    & R_{\inv(3)} &= \begin{pmatrix}
        \coll & \coll \\
        \rho^{-1}_2 &
        \rho^{-1}_3 \\
        \coll & \coll
    \end{pmatrix}
\end{align*}
\fi
contain only the columns corresponding
to connected components that contain the states
$1$ or $3$, respectively.
Eventually, we obtain
$\tilde R_1$ and $\tilde R_3$
through an eigendecomposition and
correcting a scaling.
Assume that the permutations in
$\tilde R_1$ and $\tilde R_3$
are such that
\[
    \tilde R^\dagger_1 = \begin{pmatrix}
        \rho^{-1}_3 &
        \rho^{-1}_1
    \end{pmatrix} \qquad\textrm{and}\qquad
    \tilde R^\dagger_3 = \begin{pmatrix}
        \rho^{-1}_2 &
        \rho^{-1}_3
    \end{pmatrix} .
\]
\iffalse
\begin{align*}
    \tilde R^\dagger_1 &= \begin{pmatrix}
        \coll & \coll \\
        \rho^{-1}_3 &
        \rho^{-1}_1 \\
        \coll & \coll
    \end{pmatrix},
    & \tilde R^\dagger_3 &= \begin{pmatrix}
        \coll & \coll \\
        \rho^{-1}_2 &
        \rho^{-1}_3 \\
        \coll & \coll
    \end{pmatrix} .
\end{align*}
\fi
We combine columns from both matrices
in arbitrary order
and take the inverse, which yields
the matrix
\[
    \Pi R = \begin{pmatrix}
        \rho^{-1}_2 &
        \rho^{-1}_3 &
        \rho^{-1}_1
    \end{pmatrix}^{-1}
    = \begin{pmatrix}
        \rho_2 \\
        \rho_3 \\
        \rho_1
    \end{pmatrix} .
\]
\iffalse
\begin{align*}
    \Pi R = \begin{pmatrix}
        \coll & \coll & \coll \\
        \rho^{-1}_2 &
        \rho^{-1}_3 &
        \rho^{-1}_1 \\
        \coll & \coll & \coll 
    \end{pmatrix}^{-1}
    = \begin{pmatrix}
        \rowl & \rho_2 & \rowl \\
        \rowl & \rho_3 & \rowl \\
        \rowl & \rho_1 & \rowl \\
    \end{pmatrix} .
\end{align*}
\fi
Let us denote the rows of
$Y_1$ as $Y_1(1), Y_1(2)$ and
the rows of $Y_3$ as $Y_3(1), Y_3(2)$.
\iffalse
\begin{align*}
    Y_1 &= \begin{pmatrix}
        \rowl & y_1(1) & \rowl \\
        \rowl & y_1(2) & \rowl \\
    \end{pmatrix},
    & Y_3 &= \begin{pmatrix}
        \rowl & y_3(1) & \rowl \\
        \rowl & y_3(2) & \rowl \\
    \end{pmatrix}.
\end{align*}
\fi
We can then write the result of the recovery as
\begin{align*}
    \Pi R Y'_1 = \begin{pmatrix}
        0 \\
        y_1(2) \\
        y_1(1)
    \end{pmatrix} \qquad\textrm{and}\qquad
    \Pi R Y'_3 = \begin{pmatrix}
        y_3(1) \\
        y_3(2) \\
        0
    \end{pmatrix} .
\end{align*}
\iffalse
\begin{align*}
    \Pi R Y'_1 = \Pi \Xi_1 Y_1 &= \begin{pmatrix}
        \rowl & 0 & \rowl \\
        \rowl & y_1(2) & \rowl \\
        \rowl & y_1(1) & \rowl \\
    \end{pmatrix} \\
    \Pi R Y'_3 = \Pi \Xi_3 Y_3 &= \begin{pmatrix}
        \rowl & y_3(1) & \rowl \\
        \rowl & y_3(2) & \rowl \\
        \rowl & 0 & \rowl \\
    \end{pmatrix} .
\end{align*}
\fi
This tells us that state $1$ is
part of the connected components
corresponding to rows $2$ and $3$,
and state $2$ is part of the
connected components corresponding
to rows $1$ and $2$.
We therefore have to label
rows $1$ and $3$ with $\ell=1$
and row $2$ with $\ell=2$.
Compressing the matrices along
this labeling then yields
\[
    \Pi' Y_1 = \begin{pmatrix}
        y_1(1) \\
        y_1(2) \\
    \end{pmatrix}, \qquad
    \Pi' Y_2 = \begin{pmatrix}
        y_2(1) \\
        y_2(2) \\
    \end{pmatrix},
    \qquad \dots
\]
from which we can recover $\mathcal M$
(up to the permutation $\Pi'$).
\iffalse
\begin{align*}
    \Pi' Y_1 &= \begin{pmatrix}
        \rowl & y_1(1) & \rowl \\
        \rowl & y_1(2) & \rowl \\
    \end{pmatrix},
    & \Pi' Y_2 &= \begin{pmatrix}
        \rowl & y_2(1) & \rowl \\
        \rowl & y_2(2) & \rowl \\
    \end{pmatrix}
    & \dots
\end{align*}
\fi




\iffalse
We have
\def\one{1\phantom{0}}
\def\zero{0\phantom{1}}
\def\mxsp{\hspace{3.5pt}}
\begin{align*}
    \begin{pmatrix}
        \xi_1^\top \\ \xi^\top_2 \\ \xi^\top_3
    \end{pmatrix} &=
    \begin{pmatrix}
        \one \zero \one \zero \zero \zero \zero 0 & \one \zero \one \zero \zero \zero \zero 0 \\
        \zero \zero \zero \zero \one \zero \one 0 & \zero \zero \zero \zero \one \zero \one 0 \\
        \zero \one \zero \one \zero \one \zero 1 & \zero \one \zero \one \zero \one \zero 1 \\
    \end{pmatrix} \\ &=
    \begin{pmatrix}
        \mxsp \Xi_1 \mxsp \mxsp \Xi_2 \mxsp \mxsp \Xi_3 \mxsp \mxsp \Xi_4 \mxsp &
        \mxsp \Xi_1 \mxsp \mxsp \Xi_2 \mxsp \mxsp \Xi_3 \mxsp \mxsp \Xi_4 \mxsp 
    \end{pmatrix}
\end{align*}
\fi




